SVMax: A Feature Embedding Regularizer

A neural network regularizer (e.g., weight decay) boosts performance by explicitly penalizing the complexity of a network. In this paper, we penalize inferior network activations -- feature embeddings -- which in turn regularize the network's weights implicitly. We propose singular value maximization (SVMax) to learn a more uniform feature embedding. The SVMax regularizer supports both supervised and unsupervised learning. Our formulation mitigates model collapse and enables larger learning rates. We evaluate the SVMax regularizer using both retrieval and generative adversarial networks. We leverage a synthetic mixture of Gaussians dataset to evaluate SVMax in an unsupervised setting. For retrieval networks, SVMax achieves significant improvement margins across various ranking losses. Code available at https://bit.ly/3jNkgDt

==> intro_figure.tex <==
\begin{figure*}
\centering
\scriptsize
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[width=\linewidth]
\addplot[data cs=polar,domain=0:360] (\x,1);
% \addplot[] is better than \addplot+[] here:
% it avoids scalings of the cycle list
\addplot[scatter/classes={
	a={mark=*,blue},%
	b={mark=o,red}
	},scatter,only marks,
scatter src=explicit symbolic]
coordinates {
(0.9769692622202574,0.2133800850051523) [a]
(0.9968655499909382,0.07911431754912746) [a]
(0.9978882169212908,-0.06495464979234927) [a]
(0.9982329577624215,0.05942189863078707) [a]
(0.9992801307555581,-0.03793705678034003) [a]
(0.9988908911046002,0.047084898515955924) [a]
(0.999891739858706,0.014714229926494545) [a]
(0.9930920546991245,-0.11733784936443578) [a]
(0.9999967801964799,-0.002537636040305173) [a]
(0.9999476516094363,-0.010232010592906241) [a]
(0.9995488591333094,-0.030034616782967476) [a]
(0.9937898129800514,0.11127357106282851) [a]
(0.9994666633381307,0.03265561017258108) [a]
(0.9998849043819048,-0.015171617883043541) [a]
(0.9960923308860965,0.08831799561755979) [a]
(0.9999968983950652,0.002490622462259689) [a]
(0.9984148235567986,-0.056283568668367756) [a]
(0.9933426053590149,0.11519751897746935) [a]
(0.9904877238259886,-0.13760112263354604) [a]
(0.9996987324119925,0.02454474310021342) [a]
(0.9940068322282576,-0.10931796505398683) [a]
(0.9780785590835986,-0.2082362414685574) [a]
(0.9982659042973395,0.0588658162044411) [a]
(0.9909951226084114,0.13389797222639255) [a]
(0.997569725982276,0.06967525962382018) [a]
(0.9711801648112098,-0.2383465700975603) [a]
(0.9999943094986936,-0.0033735693606333455) [a]
(0.9906208241781156,-0.13663960884264506) [a]
(0.999093913541228,-0.04255998032040346) [a]
(0.9999568263176417,0.009292227975553336) [a]
(0.9932259690170433,0.11619885743911292) [a]
(0.9724949103322896,0.23292412794253814) [a]
(0.9979291868031764,-0.06432214335943015) [a]
(0.9909466292000596,0.1342563893341378) [a]
(0.9952502768689676,-0.09734930093351167) [a]
(0.9999602897947205,0.008911724505311327) [a]
(0.9997714115416926,0.021380473893989733) [a]
(0.9988227990041001,-0.04850789821889995) [a]
(0.992407043176976,0.12299699448657896) [a]
(0.9908094270855199,-0.13526521799214988) [a]
(0.9953846555641854,0.09596555354588424) [a]
(0.9998226019200316,-0.018835198163492172) [a]
(0.9926901697159799,0.12069062494352699) [a]
(0.9999209917261553,0.012570215009373636) [a]
(0.9999537600660509,-0.009616534186846503) [a]
(0.9985608153751037,0.05363112899621121) [a]
(0.9993350454934603,-0.03646185470575553) [a]
(0.9959676709886082,-0.08971286610920123) [a]
(0.9998461632789204,0.017539948016525662) [a]
(0.998964164312582,-0.045503828622049075) [a]
(0.9818467137902251,0.18967612031917883) [a]
(0.9613916556409094,-0.27518372855972245) [a]
(0.9952234250119534,0.09762343113964421) [a]
(0.9998615913289104,0.016637252934874894) [a]
(0.9999973441841262,0.002304696225997286) [a]
(0.9970026550925345,-0.07736734284203284) [a]
(0.9976526303133685,-0.06847794702542874) [a]
(0.9982683991323396,-0.05882349270279613) [a]
(0.9850123051322984,0.17248408256403172) [a]
(0.9997334275067575,0.023088393742109466) [a]
(0.994329863328556,0.1063396581385102) [a]
(0.9990544041745386,-0.04347755167276025) [a]
(0.9717282953085611,-0.2361019273464701) [a]
(0.9956067703931311,0.09363310711152971) [a]
(-0.9989257233482398,-0.046340039201491275) [b]
(-0.9929279710568989,0.11871834017046426) [b]
(-0.999906621255275,0.013665605360175307) [b]
(-0.9999607551824135,0.008859350710819667) [b]
(-0.9935277210647321,0.11358990921697178) [b]
(-0.9955307065935435,-0.09443840441981191) [b]
(-0.9997623108797374,0.02180187479111107) [b]
(-0.995219207549146,-0.0976664165680807) [b]
(-0.995678921164527,0.09286272636878386) [b]
(-0.999734588700756,-0.02303805884466273) [b]
(-0.9994782807333555,0.03229808573732631) [b]
(-0.9996711221180381,-0.025644640829273556) [b]
(-0.9992945707801727,0.03755477079241095) [b]
(-0.9998772173690014,0.015670041047255816) [b]
(-0.9979326137715158,-0.06426895340015061) [b]
(-0.999786223797421,0.020676235268859606) [b]
(-0.9998060016908247,-0.01969667441490529) [b]
(-0.9990926137218429,0.04259048258069458) [b]
(-0.9793279868279728,0.20227875374213122) [b]
(-0.9973328931686487,-0.07298698653768942) [b]
(-0.9948906899528446,-0.10095798653476028) [b]
(-0.9998955840694834,0.014450638683003097) [b]
(-0.9926164750776986,-0.12129523240558372) [b]
(-0.9999394122623125,0.011007806525415394) [b]
(-0.9998847405437769,0.015182411788119932) [b]
(-0.9704954552531342,-0.24111941301565065) [b]
(-0.9926836892104385,0.12074391568751455) [b]
(-0.9949351575696774,-0.10051881531236433) [b]
(-0.9903787310588186,-0.13838341326302206) [b]
(-0.9967479888178302,0.08058192593634562) [b]
(-0.9965553358502506,0.08293046839608628) [b]
(-0.9977864208213787,0.06650006334179354) [b]
(-0.9970692064276376,0.07650488607769364) [b]
(-0.9909870494933511,0.1339577087608713) [b]
(-0.9959185378766136,0.09025666686571251) [b]
(-0.9997820347731913,-0.020877809865438947) [b]
(-0.9997938888821228,0.02030221056834614) [b]
(-0.997263715590458,0.07392618999186945) [b]
(-0.999520944427078,0.03094966319044848) [b]
(-0.9990770713308437,0.04295352768963551) [b]
(-0.9863544375030229,-0.16463573007732957) [b]
(-0.9773479076499724,0.2116390025780243) [b]
(-0.9998730866876923,0.015931431750684424) [b]
(-0.9987571092328316,-0.04984211830247421) [b]
(-0.9981494143973417,0.06080909914020857) [b]
(-0.9976391449927173,0.06867413179793301) [b]
(-0.9982272667208341,0.059517425810034115) [b]
(-0.9991625664617988,-0.040916570988677216) [b]
(-0.997477015593621,-0.07099016384291033) [b]
(-0.9996669153501606,-0.025808106367862037) [b]
(-0.9838892625414936,0.17877896703906768) [b]
(-0.9958392899915307,0.09112688137516894) [b]
(-0.9907547963949254,0.13566478327277823) [b]
(-0.9979378073845677,-0.06418825899244594) [b]
(-0.9988053467363217,-0.0488659322118806) [b]
(-0.9949010851559063,-0.10085549442444904) [b]
(-0.972299979543345,-0.23373649646559458) [b]
(-0.997143596259398,0.07552912311734333) [b]
(-0.9960463090680785,-0.08883552325425859) [b]
(-0.9978218659277779,0.06596608125701886) [b]
(-0.9761356951043623,-0.21716147158997498) [b]
(-0.9996009235337259,-0.028248781752887107) [b]
(-0.9913017738855993,-0.13160848411582102) [b]
(-0.999874953111883,0.015813859096050174) [b]
};

%eig values [11.255198   1.1491393]
\end{axis}
\end{tikzpicture}
\caption{Singular values: (11.25, 1.14)}
\label{fig:LgSm}
\end{subfigure}%
\begin{subfigure}[t]{0.32\textwidth}
\centering
\begin{tikzpicture}
\begin{axis}[width=\linewidth]
\addplot[data cs=polar,domain=0:360] (\x,1);
% \addplot[] is better than \addplot+[] here:
% it avoids scalings of the cycle list
\addplot[scatter/classes={
	a={mark=*,blue},%
	b={mark=o,red}
},scatter,only marks,
scatter src=explicit symbolic]
coordinates {
(-0.399625180196336,-0.9166786325387136) [a]
(0.7501406080437618,0.6612783590620029) [a]
(0.4043128517901622,0.9146207508455657) [a]
(0.997762454463279,0.06685869026097489) [a]
(0.9999925712134018,0.003854545110589506) [a]
(0.4991427572881776,-0.8665197677184032) [a]
(0.7701243558970919,0.637893781482536) [a]
(0.5558145896912603,-0.8313062864470206) [a]
(0.8335082020035389,-0.5525070833870167) [a]
(0.07692703966993808,0.9970367247838064) [a]
(0.4893306694121166,-0.8720983293027741) [a]
(0.915708741899105,0.4018426309011505) [a]
(0.9440569608341437,-0.32978243540340363) [a]
(0.9476322614766565,0.3193635812183942) [a]
(0.37324800835258576,0.9277316014132687) [a]
(0.9666569581322787,-0.2560748431502987) [a]
(0.9297509315564322,0.3681890890153409) [a]
(0.993414652115748,0.11457455634540997) [a]
(0.8483534756367777,-0.5294302412735783) [a]
(0.8554602294012569,0.517868512185042) [a]
(0.8154236826347897,0.5788645936644577) [a]
(0.9046414822851342,0.4261734254138275) [a]
(0.9284399943541028,0.3714824045412561) [a]
(0.9974153717282966,-0.07185106986053764) [a]
(0.9616580171943822,0.2742514502528096) [a]
(0.9999619716065025,-0.008720971324133367) [a]
(0.340456147932178,-0.9402603954943455) [a]
(0.9539939844445827,-0.29982574546484364) [a]
(0.6904656545747697,0.7233651773845868) [a]
(0.7408461794275204,0.6716747266554297) [a]
(0.5569584934182098,-0.8305403281053353) [a]
(0.9963384408167613,-0.08549684994679688) [a]
(0.010220198173082685,-0.9999477724107909) [a]
(-0.6835222348483961,0.7299296914551798) [a]
(-0.03427758475724654,0.9994123509258878) [a]
(0.9933311365135759,-0.1152963712900268) [a]
(0.9817769272009299,-0.19003701012144977) [a]
(0.9418443590260068,0.3360494061457189) [a]
(0.046009914091650526,-0.9989409831442891) [a]
(0.9684626028130744,0.24915895920581574) [a]
(0.5970808663018451,0.802181051319612) [a]
(-0.4864311073224935,-0.8737189352583661) [a]
(0.5958481158147967,0.8030971441114435) [a]
(0.8521760658290749,0.5232551507898228) [a]
(0.9144038847306876,-0.4048030824850862) [a]
(0.5061319382476572,0.8624560632783966) [a]
(0.9588826383404399,0.283802899719642) [a]
(0.8049132116736735,0.5933925527618055) [a]
(0.9777889596210083,0.20959186635761004) [a]
(0.89594820026221,0.4441585555259595) [a]
(0.40618251657268717,0.9137919693402207) [a]
(0.890860572947269,-0.45427683142337744) [a]
(0.8884200507438228,-0.4590313861124784) [a]
(0.9626075723783108,-0.2708997260979327) [a]
(0.7539095036496978,-0.6569782799352397) [a]
(0.5299669381024423,0.8480183043533448) [a]
(0.9107777017490754,0.4128970549624596) [a]
(0.9997017828215853,-0.02442018475245329) [a]
(0.6595242421398253,0.7516832937014691) [a]
(0.967182881081933,0.25408123610776845) [a]
(0.8552601767462852,0.5181988325651776) [a]
(0.6751116021405914,0.7377156123162664) [a]
(0.9981834918392682,-0.06024712955457344) [a]
(0.3658111479291529,0.930689101714829) [a]
(-0.582439222387691,0.8128742536360848) [b]
(-0.6790160476827398,0.7341234276259757) [b]
(0.30763280518927555,-0.9515051535180339) [b]
(-0.3284400634784087,0.9445248142332201) [b]
(0.7735154703165583,-0.6337774192734809) [b]
(0.9908149373797056,0.13522484928906417) [b]
(-0.9791929441402224,-0.2029314616958231) [b]
(-0.9895700453309582,0.1440525091197146) [b]
(-0.9489605230757319,0.31539487257061327) [b]
(-0.5193497488680339,-0.8545617814708952) [b]
(-0.6233440351503702,0.7819477053118412) [b]
(-0.9942506442764262,0.10707780515079399) [b]
(-0.9275796316436187,0.3736255170085264) [b]
(-0.5428578979007994,-0.8398245666130071) [b]
(-0.604858845773824,0.7963327047717916) [b]
(-0.7197298552343049,-0.6942542297202132) [b]
(-0.9996706134484182,0.025664461959355137) [b]
(-0.9865116185887595,-0.16369125324642733) [b]
(-0.9977448312487437,0.06712117189394125) [b]
(-0.6931885276393168,0.7207563146787104) [b]
(-0.7278287944465567,0.6857588832632588) [b]
(-0.983123878450882,0.1829410823727009) [b]
(-0.718855441839049,0.6951595886833366) [b]
(-0.9698334191326633,-0.24376861802423985) [b]
(-0.8335076968044149,-0.5525078455260156) [b]
(-0.8198154730422859,0.5726277937373045) [b]
(-0.9868189902412018,0.16182793485469332) [b]
(-0.9993155463175449,0.03699241662917796) [b]
(0.078173475294294,0.9969397713806047) [b]
(-0.9592735167397336,-0.28247888431134816) [b]
(-0.9412628609617744,0.33767473487670846) [b]
(-0.7157644179664051,-0.6983418202952) [b]
(-0.21768308244331616,0.976019505756917) [b]
(-0.6661355828019409,-0.7458306679971792) [b]
(0.1617561018673358,0.9868307674108484) [b]
(-0.3837268196193352,-0.923446656772783) [b]
(-0.8238819604945796,-0.5667614270322283) [b]
(-0.9824665849751194,0.18643875511096544) [b]
(-0.8605613745949644,0.509346758657818) [b]
(-0.9963744212078587,0.08507651122786246) [b]
(-0.884259564673015,-0.4669957411843173) [b]
(-0.1343465805518783,0.9909344056465179) [b]
(-0.6002355114681597,0.7998233122212409) [b]
(-0.7074160577993821,-0.7067973692421197) [b]
(-0.8417347447921076,-0.5398913033285176) [b]
(-0.5371124025563268,0.8435106798495028) [b]
(-0.9008192423074076,-0.4341943029206027) [b]
(-0.8068732058086407,0.5907246649227428) [b]
(-0.8244696085854913,-0.5659062329740562) [b]
(-0.673826534156953,0.7388895735264023) [b]
(-0.9821929259249418,-0.18787510815167027) [b]
(-0.9729135882450598,-0.23116909354003662) [b]
(-0.9112928677032115,-0.41175879987349034) [b]
(-0.964893180266008,0.2626426292058261) [b]
(-0.7727806951536108,-0.6346731420171348) [b]
(-0.17318489186498576,-0.9848893304476971) [b]
(-0.9888527395792348,-0.14889680798003022) [b]
(-0.9848698022165706,0.17329591074775266) [b]
(-0.9238318006587124,0.38279864693031634) [b]
(0.12829819710699145,0.9917356364571637) [b]
(-0.6434299048175359,-0.7655050343312555) [b]
(-0.8638495254367796,-0.5037499353872421) [b]
(-0.8112494822218884,-0.5847001604196103) [b]
(0.6413663042719651,-0.7672348165617363) [b]
};

\end{axis}
\end{tikzpicture}
\caption{Singular values: (8.99, 6.86)}
\label{fig:LgLg}
\end{subfigure}%
\begin{subfigure}[t]{0.30\textwidth}
\centering
\includegraphics[width=\linewidth]{figures/pca_axis}
\caption{PCA of a toy dataset}
\label{fig:PCA}
\end{subfigure}

%\end{minipage}
\caption{Feature embeddings scattered over the $2D$ unit circle. In (\subref{fig:LgSm}), the features are polarized across a single axis; the singular value of the principal (horizontal) axis is large while the singular value of the secondary (vertical) axis is small, respectively. In (\subref{fig:LgLg}), the features spread uniformly across both dimensions; both singular values are comparably large. (\subref{fig:PCA}) depicts the PCA analysis of a toy 2D Gaussian dataset to demonstrate our intuition. The principal component (green) has the highest eigenvalue,~\ie, the axis with the highest variation, while the second component (red) has a smaller eigenvalue. Maximizing all eigenvalues promotes data dispersion across all dimensions. In this paper, we maximize the mean singular value to regularize the feature embedding and avoid a model collapse.}
\label{fig:intro}
	\vspace{-0.1in}
\end{figure*}
% This observation is independent of class or labels (red/blue).

==> quan_cars_googlenet.tex <==

%\newcommand{\evaltikz}[1]{\FPeval{\result}{round(100.00*#1,2)}}
%\evaltikz{0.3}

%\tdplotmult{\hello}{0.37}{100}
\begin{figure*}[t]
	\centering
	\scriptsize
	\begin{tikzpicture}
	\begin{groupplot}[group style = {group size = 4 by 1, horizontal sep = 20pt}, 
	height=3.7cm,
%	width=4.0cm,
	symbolic x coords={0.0001,0.001,0.01},
%	xticklabels={0.0001,0.001,0.01},
%	xtick={1,2,3},
	%	x tick label style={rotate=45,anchor=east,font=\tiny},
	xtick=data,
%	plot coordinates/math parser=true,
	%		xlabel={Noise Percentage},
	x label style={at={(axis description cs:0.5,-0.05)},anchor=north}
	]
	\nextgroupplot[title=Angular,ylabel=R@1,		y label style={at={(axis description cs:0.15,.5)}},
	legend style = { legend columns = -1, legend to name = grouplegend,}]
	%% Vanilla Lifted Struct 
	\addplot[
	color=blue,
	dashed,
	%	mark=square,
	]
	coordinates {
		(0.0001,37.01881687) 
		(0.001,62.45234289) 
		(0.01,32.78809495) }; 
	\addlegendentry{\vanilla}

	\addplot[
color=red,
dashed,
mark=*,
]
	coordinates {
	(0.0001,36.94502521) 
	(0.001,62.13257902) 
	(0.01,31.74271307) 
}; \addlegendentry{\spread}

	\addplot[
color=red,
solid,
%	mark=square,
]
	coordinates {
	(0.0001,35.12483089) 
	(0.001,63.15336367) 
	(0.01,38.58074038) 
}; \addlegendentry{SVMax}	
	
	
		\nextgroupplot[title=N-pair,	legend style = { legend columns = -1, legend to name = grouplegend,}]
	%% Vanilla Lifted Struct 
	\addplot[
	color=blue,
	dashed,
	%	mark=square,
	]
	coordinates {
		(0.0001,24.48653302) 
		(0.001,25.98696347) 
		(0.01,23.84700529) 
	}; \addlegendentry{\vanilla}
	
	\addplot[
	color=red,
	dashed,
mark=*,
	]
	coordinates {
		(0.0001,26.71258148) 
		(0.001,35.59217808) 
		(0.01,29.95941459) 
	}; \addlegendentry{\spread}
	
	\addplot[
	color=red,
	solid,
	%	mark=square,
	]
	coordinates {
		(0.0001,25.5442135) 
		(0.001,48.91157299) 
		(0.01,42.98364285) 
	}; \addlegendentry{SVMax}	
	
			\nextgroupplot[title=Triplet,	legend style = { legend columns = -1, legend to name = grouplegend,}]
	%% Vanilla Lifted Struct 
	\addplot[
	color=blue,
	dashed,
	%	mark=square,
	]
	coordinates {
		(0.0001,16.6646169) 
		(0.001,12.21251999) 
		(0.01,8.387652195) 
	}; \addlegendentry{\vanilla}
	
	\addplot[
	color=red,
	dashed,
mark=*,
	]
	coordinates {
		(0.0001,22.10060263) 
		(0.001,35.75206002) 
		(0.01,62.20637068) 
	}; \addlegendentry{\spread}
	
	\addplot[
	color=red,
	solid,
	%	mark=square,
	]
	coordinates {
		(0.0001,20.55097774) 
		(0.001,27.70876891) 
		(0.01,63.27634977) 
	}; \addlegendentry{SVMax}	

	\nextgroupplot[title=Contrastive,	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[
	color=blue,
	dashed,
	%	mark=square,
	]
	coordinates {
		(0.0001,17.53781823) 
		(0.001,23.82240807) 
		(0.01,27.8194564) 
	}; \addlegendentry{\vanilla}
	
	\addplot[
	color=red,
	dashed,
mark=*,
	]
	coordinates {
		(0.0001,24.95388021) 
		(0.001,31.70581724) 
		(0.01,33.66129627) 
	}; \addlegendentry{\spread}
	
	\addplot[
	color=red,
	solid,
	%	mark=square,
	]
	coordinates {
		(0.0001,20.12052638) 
		(0.001,36.96962243) 
		(0.01,61.3946624) 
	}; \addlegendentry{SVMax}	
	
	
	\end{groupplot}
	\node[below] at ($(group c2r1.south) +(1.8,-0.5)$) {\pgfplotslegendfromname{grouplegend}}; 
	%\coordinate (c3) at ($(c1)!.5!(c2)$);
	%\node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{grouplegend}};
	\end{tikzpicture}
	
	\caption{Quantitative evaluation on Stanford CARS196. X and Y-axis denote the learning rate $lr$ and recall@1 performance, respectively.}
	%By default $\lambda = 1$, except for triplet loss $\lambda = 0.1$.
	\label{fig:quan_cars}
%	\vspace{-0.3in}
\end{figure*}

==> quan_cars_mobile_dim.tex <==


\begin{figure*}[t]
	\centering
	\scriptsize
	\begin{tikzpicture}
	\begin{groupplot}[group style = {group size = 3 by 2, horizontal sep = 20pt}, 
	height=3.7cm,
%	width=4.0cm,
	symbolic x coords={0.0001,0.001,0.01},
	%	x tick label style={rotate=45,anchor=east,font=\tiny},
	xtick=data,
	%		xlabel={Noise Percentage},
	x label style={at={(axis description cs:0.5,-0.05)},anchor=north}
	]
	\nextgroupplot[title=\texttt{Triplet \textit{b=288,d=256}},ylabel=R@1,		y label style={at={(axis description cs:0.15,.5)}},
	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,32.6159144) 
		(0.001,39.54003198) 
		(0.01,59.64825975) 
	}; \addlegendentry{\vanilla}
	\addplot[color=red,dashed,mark=*,]
	coordinates {
	(0.0001,33.47681712) 
	(0.001,50.00614931) 
	(0.01,61.65293322) 
}; \addlegendentry{\spread}

	\addplot[color=red,solid,]
	coordinates {
	(0.0001,32.67740745) 
	(0.001,44.37338581) 
	(0.01,62.9442873) 
}; \addlegendentry{SVMax}	
	
	
		\nextgroupplot[title=\texttt{Triplet \textit{b=288,d=64}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[
	color=blue,	dashed,	]
	coordinates {
		(0.0001,15.38556143) 
		(0.001,19.17353339) 
		(0.01,25.23674825) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,22.00221375) 
		(0.001,52.52736441) 
		(0.01,58.65207232) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,	]
	coordinates {
		(0.0001,17.05817243) 
		(0.001,29.08621326) 
		(0.01,58.59057926) 
	}; \addlegendentry{SVMax}	
	
	
		\nextgroupplot[title=\texttt{Triplet \textit{b=72,d=64}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[
	color=blue,	dashed,	]
	coordinates {
		(0.0001,17.29184602) 
		(0.001,24.32665109) 
		(0.01,52.17070471) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,24.49883163) 
		(0.001,57.59439183) 
		(0.01,62.5876276) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,	]
	coordinates {
		(0.0001,19.07514451) 
		(0.001,39.23256672) 
		(0.01,66.38789817) 
	}; \addlegendentry{SVMax}	
	
	
			\nextgroupplot[title=\texttt{Contrastive \textit{b=288,d=256}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	%% Vanilla Lifted Struct 
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,31.5336367) 
		(0.001,38.38396261) 
		(0.01,33.34153241) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,36.85893494) 
		(0.001,43.0451359) 
		(0.01,38.371664) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,33.31693519) 
		(0.001,53.88021154) 
		(0.01,44.17660804) 
	}; \addlegendentry{SVMax}	

	\nextgroupplot[title=\texttt{Contrastive \textit{b=288,d=64}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,18.47251261) 
		(0.001,28.39749108) 
		(0.01,29.60275489) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,28.43438691) 
		(0.001,37.85512237) 
		(0.01,37.59685156) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,23.15828311) 
		(0.001,58.35690567) 
		(0.01,51.23601033) 
	}; \addlegendentry{SVMax}	
	
		\nextgroupplot[title=\texttt{Contrastive \textit{b=72,d=64}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,18.65699176) 
		(0.001,28.12692166) 
		(0.01,31.69351863) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,28.64346329) 
		(0.001,38.74062231) 
		(0.01,35.38310171) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,22.21129012) 
		(0.001,54.33526012) 
		(0.01,59.20550978) 
	}; \addlegendentry{SVMax}	
	
	\end{groupplot}
	\node[below] at ($(group c2r2.south) +(0.0,-0.5)$) {\pgfplotslegendfromname{grouplegend}}; 
	%\coordinate (c3) at ($(c1)!.5!(c2)$);
	%\node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{grouplegend}};
	\end{tikzpicture}
	
	\caption{Quantitative evaluation on Stanford CARS196 using MobileNet, various embedding dimensions $d=\{256,64\}$, and batch sizes $b=\{288,72\}$ to demonstrate the stability of our hyperparameter. $\lambda=1 \text{ and } 0.1$ for contrastive and triplet loss, respectively.}
	\label{fig:quan_cars_mobile}
\end{figure*}

==> quan_cars_resnet.tex <==


\begin{figure}[t]
	\centering
	\scriptsize
	\begin{tikzpicture}
	\begin{groupplot}[group style = {group size = 2 by 2, horizontal sep = 20pt}, 
	height=3.7cm,
%	width=4.0cm,
	symbolic x coords={0.0001,0.001,0.01},
	%	x tick label style={rotate=45,anchor=east,font=\tiny},
	xtick=data,
	%		xlabel={Noise Percentage},
	x label style={at={(axis description cs:0.5,-0.05)},anchor=north}
	]
	\nextgroupplot[title=Angular,ylabel=R@1,		y label style={at={(axis description cs:0.15,.5)}},
	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,57.6681835) 
		(0.001,49.60029517) 
		(0.01,35.48149059) 
	}; \addlegendentry{\vanilla}
	\addplot[color=red,dashed,mark=*,]
	coordinates {
	(0.0001,57.63128766) 
	(0.001,49.74787849) 
	(0.01,35.73976141) 
}; \addlegendentry{\spread}

	\addplot[color=red,solid,]
	coordinates {
	(0.0001,56.79498217) 
	(0.001,51.56807281) 
	(0.01,39.65071947) 
}; \addlegendentry{SVMax}	
	
	
		\nextgroupplot[title=N-Pair,	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[
	color=blue,	dashed,	]
	coordinates {
		(0.0001,34.35001845) 
		(0.001,36.03492805) 
		(0.01,32.99717132) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,mark=*,	]
	coordinates {
		(0.0001,39.47853893) 
		(0.001,45.38187185) 
		(0.01,35.92424056) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,	]
	coordinates {
		(0.0001,40.47472636) 
		(0.001,64.12495388) 
		(0.01,53.49895462) 
	}; \addlegendentry{SVMax}	
	
			\nextgroupplot[title=Triplet,
				ylabel=R@1,y label style={at={(axis description cs:0.15,.5)}},
				legend style = { legend columns = -1, legend to name = grouplegend,}]
	%% Vanilla Lifted Struct 
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,29.76263682) 
		(0.001,37.4123724) 
		(0.01,61.86200959) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,35.4937892) 
		(0.001,62.26786373) 
		(0.01,62.20637068) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,31.06628951) 
		(0.001,46.94379535) 
		(0.01,65.50239823) 
	}; \addlegendentry{SVMax}	

	\nextgroupplot[title=Contrastive,	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,30.30377567) 
		(0.001,37.91661542) 
		(0.01,35.56758086) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,36.99421965) 
		(0.001,43.57397614) 
		(0.01,35.56758086) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,34.57139343) 
		(0.001,60.58295413) 
		(0.01,59.24240561) 
	}; \addlegendentry{SVMax}	
	
	
	\end{groupplot}
	\node[below] at ($(group c1r2.south) +(1.75,-0.5)$) {\pgfplotslegendfromname{grouplegend}}; 
	%\coordinate (c3) at ($(c1)!.5!(c2)$);
	%\node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{grouplegend}};
	\end{tikzpicture}
	
	\caption{Quantitative evaluation on Stanford CARS196 using ResNet50.}
	\label{fig:quan_cars_resent}
\end{figure}

==> quan_cub_inc_small_batch.tex <==


\begin{figure}[t]
	\centering
	\scriptsize
	\begin{tikzpicture}
	\begin{groupplot}[group style = {group size = 2 by 2, horizontal sep = 20pt}, 
	height=3.7cm,
%	width=4.0cm,
	symbolic x coords={0.0001,0.001,0.01},
	%	x tick label style={rotate=45,anchor=east,font=\tiny},
	xtick=data,
	%		xlabel={Noise Percentage},
	x label style={at={(axis description cs:0.5,-0.05)},anchor=north}
	]
	\nextgroupplot[title=Angular,ylabel=R@1,		y label style={at={(axis description cs:0.15,.5)}},
	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,41.32343011) 
		(0.001,40.34436192) 
		(0.01,30.19918974) 
	}; \addlegendentry{\vanilla}
	\addplot[color=red,dashed,mark=*,]
	coordinates {
	(0.0001,41.72856178) 
	(0.001,40.95205942) 
	(0.01,29.86158001) 
}; \addlegendentry{\spread}

	\addplot[color=red,solid,]
	coordinates {
	(0.0001,41.28966914) 
	(0.001,43.39972991) 
	(0.01,37.15395003) 
}; \addlegendentry{SVMax}	
	
	
		\nextgroupplot[title=N-pair,	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[
	color=blue,	dashed,	]
	coordinates {
		(0.0001,31.60027009) 
		(0.001,27.66711681) 
		(0.01,19.17623228) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,33.32207968) 
		(0.001,33.23767725) 
		(0.01,23.68332208) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,	]
	coordinates {
		(0.0001,33.67656989) 
		(0.001,42.09993248) 
		(0.01,35.8541526) 
	}; \addlegendentry{SVMax}	
	
			\nextgroupplot[title=Triplet,
				ylabel=R@1,		y label style={at={(axis description cs:0.15,.5)}},
				legend style = { legend columns = -1, legend to name = grouplegend,}]
	%% Vanilla Lifted Struct 
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,29.15259959) 
		(0.001,39.92234976) 
		(0.01,44.83457124) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,30.35111411) 
		(0.001,44.04118839) 
		(0.01,44.05806887) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,30.01350439) 
		(0.001,44.31127616) 
		(0.01,45.02025658) 
	}; \addlegendentry{SVMax}	

	\nextgroupplot[title=Contrastive,	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,24.5104659) 
		(0.001,28.4098582) 
		(0.01,26.41796084) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,31.63403106) 
		(0.001,32.49493585) 
		(0.01,27.83592167) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,29.81093856) 
		(0.001,42.26873734) 
		(0.01,42.28561783) 
	}; \addlegendentry{SVMax}	
	
	
	\end{groupplot}
	\node[below] at ($(group c1r2.south) +(1.75,-0.5)$) {\pgfplotslegendfromname{grouplegend}}; 
	%\coordinate (c3) at ($(c1)!.5!(c2)$);
	%\node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{grouplegend}};
	\end{tikzpicture}
	
	\caption{Quantitative evaluation on CUB-200-2011 using GoogLeNet with $b=72$ and $d=128$,~\ie, $b<d$.}
%		By default $\lambda = 1$, except for triplet loss $\lambda = 0.1$.}
	\label{fig:quan_cub_inc_b}
\end{figure}

==> quan_cub_mobile_dim.tex <==
\begin{figure}[t]
	\centering
	\scriptsize
	\begin{tikzpicture}
	\begin{groupplot}[group style = {group size = 2 by 3, horizontal sep = 20pt}, 
	height=3.7cm,
%	width=4.0cm,
	symbolic x coords={0.0001,0.001,0.01},
	%	x tick label style={rotate=45,anchor=east,font=\tiny},
	xtick=data,
	%		xlabel={Noise Percentage},
	x label style={at={(axis description cs:0.5,-0.05)},anchor=north}
	]
	\nextgroupplot[title=\texttt{Triplet \textit{b=288,d=256}},ylabel=R@1,		y label style={at={(axis description cs:0.15,.5)}},
	legend style = { legend columns = -1, legend to name = grouplegend,}]
	
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,35.02700878) 
		(0.001,46.5901418) 
		(0.01,42.37002026) 
	}; \addlegendentry{\vanilla}
	\addplot[color=red,dashed,mark=*,]
	coordinates {
	(0.0001,35.53342336) 
	(0.001,47.85617826) 
	(0.01,44.71640783) 
}; \addlegendentry{\spread}

	\addplot[color=red,solid,]
	coordinates {
	(0.0001,34.82444294) 
	(0.001,48.14314652) 
	(0.01,43.78798109) 
}; \addlegendentry{\approach{}}	

			\nextgroupplot[title=\texttt{Contrastive \textit{b=288, d=256}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
%% Vanilla Lifted Struct 
\addplot[	color=blue,	dashed,	]
coordinates {
	(0.0001,36.63065496) 
	(0.001,40.42876435) 
	(0.01,26.40108035) 
}; \addlegendentry{\vanilla}

\addplot[	color=red,	dashed,	mark=*,]
coordinates {
	(0.0001,41.62727887) 
	(0.001,36.03983795) 
	(0.01,27.92032411) 
}; \addlegendentry{\spread}

\addplot[	color=red,	solid,]
coordinates {
	(0.0001,36.63065496) 
	(0.001,48.19378798) 
	(0.01,38.11613774) 
}; \addlegendentry{\approach{}}	
	
	
		\nextgroupplot[title=\texttt{Triplet \textit{b=288, d=64}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[
	color=blue,	dashed,	]
	coordinates {
		(0.0001,23.61580014) 
		(0.001,34.74004051) 
		(0.01,38.89264011) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,31.29642134) 
		(0.001,41.37407157) 
		(0.01,40.3612424) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,	]
	coordinates {
		(0.0001,25.52329507) 
		(0.001,42.58946658) 
		(0.01,40.32748143) 
	}; \addlegendentry{SVMax}	

	\nextgroupplot[title=\texttt{Contrastive \textit{b=288, d=64}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
\addplot[	color=blue,	dashed,	]
coordinates {
	(0.0001,24.40918298) 
	(0.001,35.17893315) 
	(0.01,26.48548278) 
}; \addlegendentry{\vanilla}

\addplot[	color=red,	dashed,	mark=*,]
coordinates {
	(0.0001,35.71910871) 
	(0.001,32.57933828) 
	(0.01,28.8993923) 
}; \addlegendentry{\spread}

\addplot[	color=red,	solid,]
coordinates {
	(0.0001,33.57528697) 
	(0.001,43.298447) 
	(0.01,33.44024308) 
}; \addlegendentry{SVMax}	
	
	
		\nextgroupplot[title=\texttt{Triplet \textit{b=72, d=64}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[
	color=blue,	dashed,	]
	coordinates {
		(0.0001,26.62052667) 
		(0.001,44.17623228) 
		(0.01,39.87170831) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,35.17893315) 
		(0.001,46.01620527) 
		(0.01,38.11613774) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,	]
	coordinates {
		(0.0001,30.82376772) 
		(0.001,44.44632005) 
		(0.01,41.81296421) 
	}; \addlegendentry{SVMax}	
	

	
		\nextgroupplot[title=\texttt{Contrastive \textit{b=72, d=64}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,24.5104659) 
		(0.001,34.48683322) 
		(0.01,26.36731938) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,36.09047941) 
		(0.001,33.96353815) 
		(0.01,25.69209993) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,31.90411884) 
		(0.001,45.0033761) 
		(0.01,38.43686698) 
	}; \addlegendentry{SVMax}	
	
	\end{groupplot}
	\node[below] at ($(group c1r3.south) +(1.75,-0.5)$) {\pgfplotslegendfromname{grouplegend}}; 
	%\coordinate (c3) at ($(c1)!.5!(c2)$);
	%\node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{grouplegend}};
	\end{tikzpicture}
	
	\caption{Quantitative evaluation on CUB-200-2011 with various batch sizes $b=\{288,72\}$ and embedding dimensions $d=\{256,64\}$ to demonstrate the stability of our hyperparameter. $\lambda=1$ for contrastive loss and  $\lambda=0.1$ for triplet loss.}
	\label{fig:quan_cub_mobile}
	\vspace{-0.1in}
\end{figure}


==> quan_cub_resnet.tex <==


\begin{figure}[t]
	\centering
	\scriptsize
	\begin{tikzpicture}
	\begin{groupplot}[group style = {group size = 2 by 2, horizontal sep = 20pt}, 
	height=3.7cm,
%	width=4.0cm,
	symbolic x coords={0.0001,0.001,0.01},
	%	x tick label style={rotate=45,anchor=east,font=\tiny},
	xtick=data,
	%		xlabel={Noise Percentage},
	x label style={at={(axis description cs:0.5,-0.05)},anchor=north}
	]
	\nextgroupplot[title=Angular,ylabel=R@1,		y label style={at={(axis description cs:0.15,.5)}},
	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,51.29979743) 
		(0.001,33.74409183) 
		(0.01,26.0972316) 
	}; \addlegendentry{\vanilla}
	\addplot[color=red,dashed,mark=*,]
	coordinates {
	(0.0001,51.33355841) 
	(0.001,34.04794058) 
	(0.01,28.13977043) 
}; \addlegendentry{\spread}

	\addplot[color=red,solid,]
	coordinates {
	(0.0001,50.99594868) 
	(0.001,35.3646185) 
	(0.01,29.18636057) 
}; \addlegendentry{SVMax}	
	
	
		\nextgroupplot[title=N-pair,	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[
	color=blue,	dashed,	]
	coordinates {
		(0.0001,41.86360567) 
		(0.001,33.74409183) 
		(0.01,23.70020257) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,44.05806887) 
		(0.001,35.60094531) 
		(0.01,27.46455098) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,	]
	coordinates {
		(0.0001,44.19311276) 
		(0.001,47.09655638) 
		(0.01,36.03983795) 
	}; \addlegendentry{SVMax}	
	
			\nextgroupplot[title=Triplet,
				ylabel=R@1,y label style={at={(axis description cs:0.15,.5)}},
				legend style = { legend columns = -1, legend to name = grouplegend,}]
	%% Vanilla Lifted Struct 
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,37.84604997) 
		(0.001,50.25320729) 
		(0.01,43.38284943) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,41.47535449) 
		(0.001,51.02970966) 
		(0.01,44.48008103) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,39.97299122) 
		(0.001,50.59081702) 
		(0.01,44.56448346) 
	}; \addlegendentry{SVMax}	

	\nextgroupplot[title=Contrastive,	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,35.58406482) 
		(0.001,41.64415935) 
		(0.01,30.06414585) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,43.07900068) 
		(0.001,37.15395003) 
		(0.01,28.1735314) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,40.34436192) 
		(0.001,49.3923025) 
		(0.01,40.27683997) 
	}; \addlegendentry{SVMax}	
	
	
	\end{groupplot}
	\node[below] at ($(group c1r2.south) +(1.75,-0.5)$) {\pgfplotslegendfromname{grouplegend}}; 
	%\coordinate (c3) at ($(c1)!.5!(c2)$);
	%\node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{grouplegend}};
	\end{tikzpicture}
	
	\caption{Quantitative evaluation on CUB-200-2011 using ResNet50. The X axis denotes the learning rate $lr$ and the Y-axis denotes recall@1 performance. }
%		By default $\lambda = 1$, except for triplet loss $\lambda = 0.1$.}
	\label{fig:quan_cub_resent}
\end{figure}

==> quan_stanford_inc_small_batch.tex <==


\begin{figure}[t]
	\centering
	\scriptsize
	\begin{tikzpicture}
	\begin{groupplot}[group style = {group size = 2 by 2, horizontal sep = 20pt}, 
	height=3.7cm,
%	width=4.0cm,
	symbolic x coords={0.0001,0.001,0.01},
	%	x tick label style={rotate=45,anchor=east,font=\tiny},
	xtick=data,
	%		xlabel={Noise Percentage},
	x label style={at={(axis description cs:0.5,-0.05)},anchor=north}
	]
	\nextgroupplot[title=Angular,ylabel=R@1,		y label style={at={(axis description cs:0.15,.5)}},
	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,53.77177614) 
		(0.001,65.74493405) 
		(0.01,63.1103104) 
	}; \addlegendentry{\vanilla}
	\addplot[color=red,dashed,mark=*,]
	coordinates {
	(0.0001,53.68748141) 
	(0.001,65.74658689) 
	(0.01,62.89874715) 
}; \addlegendentry{\spread}

	\addplot[color=red,solid,]
	coordinates {
	(0.0001,53.93705993) 
	(0.001,66.36805395) 
	(0.01,64.78794089) 
}; \addlegendentry{SVMax}	
	
	
		\nextgroupplot[title=N-pair,	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[
	color=blue,	dashed,	]
	coordinates {
		(0.0001,34.55918813) 
		(0.001,24.59588113) 
		(0.01,14.56480777) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,38.07642723) 
		(0.001,34.01540445) 
		(0.01,20.41420118) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,	]
	coordinates {
		(0.0001,42.63495422) 
		(0.001,52.99824799) 
		(0.01,58.18485339) 
	}; \addlegendentry{SVMax}	
	
			\nextgroupplot[title=Triplet,
				ylabel=R@1,		y label style={at={(axis description cs:0.15,.5)}},
				legend style = { legend columns = -1, legend to name = grouplegend,}]
	%% Vanilla Lifted Struct 
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,45.71253843) 
		(0.001,63.05411391) 
		(0.01,70.81253512) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,45.90426763) 
		(0.001,62.75660309) 
		(0.01,68.91177151) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,45.79518032) 
		(0.001,62.99461175) 
		(0.01,70.43403524) 
	}; \addlegendentry{SVMax}	

	\nextgroupplot[title=Contrastive,	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,34.89636706) 
		(0.001,29.22052164) 
		(0.01,19.17457274) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,36.793825) 
		(0.001,31.21053849) 
		(0.01,22.13811114) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,41.58044362) 
		(0.001,52.8197415) 
		(0.01,60.3252785) 
	}; \addlegendentry{SVMax}	
	
	
	\end{groupplot}
	\node[below] at ($(group c1r2.south) +(1.75,-0.5)$) {\pgfplotslegendfromname{grouplegend}}; 
	%\coordinate (c3) at ($(c1)!.5!(c2)$);
	%\node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{grouplegend}};
	\end{tikzpicture}
	
	\caption{Quantitative evaluation on Stanford Online Products using GoogLeNet with $b=72$ and $d=128$,~\ie, $b<d$.}
%		By default $\lambda = 1$, except for triplet loss $\lambda = 0.1$.}
	\label{fig:quan_stan_inc_b}
%	\vspace{-0.1in}
\end{figure}

==> quan_stanford_mobile_dim.tex <==
\begin{figure*}[t]
	\centering
	\scriptsize
	\begin{tikzpicture}
	\begin{groupplot}[group style = {group size = 4 by 2, horizontal sep = 20pt}, 
	height=3.7cm,
%	width=4.0cm,
	symbolic x coords={0.0001,0.001,0.01},
	%	x tick label style={rotate=45,anchor=east,font=\tiny},
	xtick=data,
	%		xlabel={Noise Percentage},
	x label style={at={(axis description cs:0.5,-0.05)},anchor=north}
	]
	\nextgroupplot[title=\texttt{Angular \textit{d=256}},ylabel=R@1,		y label style={at={(axis description cs:0.15,.5)}},
	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,65.86393838) 
		(0.001,69.76794156) 
		(0.01,48.41492843) 
	}; \addlegendentry{\vanilla}
	\addplot[color=red,dashed,mark=*,]
	coordinates {
	(0.0001,65.87881392) 
	(0.001,69.88364021) 
	(0.01,47.6463588) 
}; \addlegendentry{\spread}

	\addplot[color=red,solid,]
	coordinates {
	(0.0001,66.81432019) 
	(0.001,70.97451324) 
	(0.01,55.56179961) 
}; \addlegendentry{SVMax}	
	
	
		\nextgroupplot[title=\texttt{N-pair \textit{d=256}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[
	color=blue,	dashed,	]
	coordinates {
		(0.0001,43.06469208) 
		(0.001,27.68999372) 
		(0.01,11.78638723) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,mark=*,	]
	coordinates {
		(0.0001,48.857889) 
		(0.001,39.01028065) 
		(0.01,16.17136624) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,	]
	coordinates {
		(0.0001,58.34352583) 
		(0.001,65.48047998) 
		(0.01,52.100757) 
	}; \addlegendentry{SVMax}	
	
			\nextgroupplot[title=\texttt{Triplet \textit{d=256}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	%% Vanilla Lifted Struct 
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,60.60295527) 
		(0.001,71.13318568) 
		(0.01,67.77461902) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,61.0310403) 
		(0.001,71.06541932) 
		(0.01,68.24071932) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,60.53023041) 
		(0.001,70.81749364) 
		(0.01,67.52669333) 
	}; \addlegendentry{SVMax}	

	\nextgroupplot[title=\texttt{Contrastive \textit{d=256}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,49.59174903) 
		(0.001,36.07649334) 
		(0.01,15.10693861) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,47.06125417) 
		(0.001,35.75418994) 
		(0.01,19.76463588) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,57.13364847) 
		(0.001,65.66229216) 
		(0.01,59.65092063) 
	}; \addlegendentry{SVMax}	
	
	
		\nextgroupplot[title=\texttt{Angular \textit{d=64}},ylabel=R@1,		y label style={at={(axis description cs:0.15,.5)}},
	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
	(0.0001,60.54510595) 
	(0.001,66.79944465) 
	(0.01,63.5417011) 
}; \addlegendentry{\vanilla}
\addplot[color=red,dashed,mark=*,]
coordinates {
	(0.0001,60.55998149) 
	(0.001,66.78787478) 
	(0.01,63.46897623) 
}; \addlegendentry{\spread}

\addplot[color=red,solid,]
coordinates {
	(0.0001,60.65749893) 
	(0.001,66.34987273) 
	(0.01,62.53016429) 
}; \addlegendentry{SVMax}	
	
	
	\nextgroupplot[title=\texttt{N-pair \textit{d=64}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[
	color=blue,	dashed,	]
	coordinates {
		(0.0001,34.43687812) 
		(0.001,26.0636012) 
		(0.01,17.72172821) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,42.72255463) 
		(0.001,40.05322138) 
		(0.01,29.41225083) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,	]
	coordinates {
		(0.0001,50.41320948) 
		(0.001,57.90552378) 
		(0.01,51.97514132) 
	}; \addlegendentry{SVMax}	
	
	\nextgroupplot[title=\texttt{Triplet \textit{d=64}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	%% Vanilla Lifted Struct 
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,50.59667449) 
		(0.001,64.58794751) 
		(0.01,69.73323196) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,	mark=*,]
	coordinates {
		(0.0001,52.21480282) 
		(0.001,64.91520941) 
		(0.01,66.78787478) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,51.97183564) 
		(0.001,64.64910251) 
		(0.01,70.27205712) 
	}; \addlegendentry{SVMax}	
	
	\nextgroupplot[title=\texttt{Contrastive \textit{d=64}},	legend style = { legend columns = -1, legend to name = grouplegend,}]
	\addplot[	color=blue,	dashed,	]
	coordinates {
		(0.0001,37.55082477) 
		(0.001,29.410598) 
		(0.01,20.45056362) 
	}; \addlegendentry{\vanilla}
	
	\addplot[	color=red,	dashed,mark=*,	]
	coordinates {
		(0.0001,39.34745959) 
		(0.001,33.90962282) 
		(0.01,29.49654557) 
	}; \addlegendentry{\spread}
	
	\addplot[	color=red,	solid,]
	coordinates {
		(0.0001,47.23645499) 
		(0.001,57.59479025) 
		(0.01,56.94522495) 
	}; \addlegendentry{SVMax}	

	
	\end{groupplot}
	
	\node[below] at ($(group c2r2.south) +(1.8,-0.5)$) {\pgfplotslegendfromname{grouplegend}}; 
	%\coordinate (c3) at ($(c1)!.5!(c2)$);
	%\node[below] at (c3 |- current bounding box.south){\pgfplotslegendfromname{grouplegend}};
	\end{tikzpicture}
	
	\caption{Quantitative evaluation on Stanford Online Products using various embedding dimensions $d=\{256,64\}$ to demonstrate the stability of our hyperparameter.}% By default $\lambda = 1$, except for triplet loss $\lambda = 0.1$.}
	\label{fig:quan_stanford_mobile}
\end{figure*}

==> svmax_cost.tex <==
  \begin{figure}[t]
	\centering
	\scriptsize
	\begin{tikzpicture}
		\begin{axis}[
			xlabel=Batch-Size,
			% 		legend pos=south east,
			width=0.5\linewidth,
			legend style={at={(0.5,-0.9)},anchor=south,legend columns=1},
			%		height=6.0cm,
			ylabel=Time (Secs)]
			\addplot[color=red,mark=x] coordinates {
				(100,0.00683133602142334)(150,0.01033165454864502)(200,0.014278340339660644)(250,0.017412376403808594)(300,0.021005702018737794)(350,0.024968218803405762)(400,0.028973150253295898)(450,0.03399226665496826)(500,0.03836610317230225)(550,0.04636082649230957)(600,0.05023343563079834)(650,0.0552018404006958)(700,0.06150376796722412)(750,0.06576361656188964)(800,0.07193944454193116)(850,0.07702713012695313)(900,0.08586366176605224)(950,0.09444360733032227)(1000,0.1003941535949707)
			};
			\addlegendentry{TitanXP-12 GB GPU}
			
			\addplot[color=blue,mark=x] coordinates {
				(100,0.01021122932434082)(150,0.013435769081115722)(200,0.017537522315979003)(250,0.021992969512939452)(300,0.02689979076385498)(350,0.031996417045593264)(400,0.03724756240844727)(450,0.042590785026550296)(500,0.04807350635528564)(550,0.054406356811523435)(600,0.06063675880432129)(650,0.06694846153259278)(700,0.0735081672668457)(750,0.08026692867279053)(800,0.08698348999023438)(850,0.0951530933380127)(900,0.10352113246917724)(950,0.11296710968017579)(1000,0.12301249504089355)
			};
			\addlegendentry{P6000-24GB GPU}
			
		\end{axis}
	\end{tikzpicture}\begin{tikzpicture}
		\begin{axis}[
			ylabel=Time per mini-batch (Secs),
			xlabel=\text{Batch size and embedding dimension (b, d)},
			%		height=6.0cm,
			width=0.5\linewidth,
			%legend style={at={(0.5,0.97)},anchor=north,legend columns=-1},
			legend style={at={(0.5,-0.9)},anchor=south,legend columns=1},
			y label style={at={(axis description cs:0.2,.5)}},
			ybar,
			bar width=7pt,
			xtick=data,
			symbolic x coords={
				\text{(72,64)},\text{(144,128)},\text{(288,256)}},
			]
			
			\addplot 
			coordinates {
				(\text{(72,64)},0.5516372251510621) (\text{(144,128)},0.9845351457595826)(\text{(288,256)},1.9245308542251587)
			};
			
			\addplot 
			coordinates {
				(\text{(72,64)},0.6414985656738281) (\text{(144,128)},1.0014208984375)(\text{(288,256)},2.1194742202758787)
			};
			
			
			% vanilla 64 72 0.5516372251510621
			% svd 64 72 0.6414985656738281
			
			% vanilla 128 144 0.9845351457595826
			% svd 128 144 1.0014208984375
			
			% vanilla 256 288 1.9245308542251587
			% svd 256 288 2.1194742202758787
			
			
			
			\legend{Vanilla,SVMax}
		\end{axis}
	\end{tikzpicture}
	\caption{(Left) Timing analysis for the Tensorflow (TF) \texttt{tf.linalg.svd} function. The x-axis denotes the batch size $b$, and the y-axis denotes the running time in seconds. We time this TF function using two different GPUs. (Right) Timing analysis for a mini-batch training time using MobileNet. The x-axis denotes both the batch size $b$ and the embedding dimension $d$. The y-axis denotes the batch training time in seconds.} 
	\label{fig:svmax_analysis}
%	\vspace{-0.1in}
\end{figure}

 \topic{SVMax's Computational Complexity} We compute the singular values  $S =[s_1,.,s_i,.,s_d]$ using TensorFlow (TF) \texttt{tf.linalg.svd}. This function runs on the GPU. We did not notice any computational overhead or numerical instability during training. Figure~\ref{fig:svmax_analysis} (Left) provides a timing analysis of the TF function using square matrices. For a typical mini-batch size ($b<256$), the function takes around $0.01$ seconds. This speed depends on the GPU specification and recent GPUs would perform faster. Figure~\ref{fig:svmax_analysis} (Right) provides a timing analysis for the mini-batch training time using MobileNet. SVMax adds minimal overhead compared to the overhead of performing gradient descent on a deep network. We conclude that for a reasonable batch size $b$ and embedding dimension $d$, SVMax adds minimal computational complexity to the training process.
 
 %We conclude by stating that, assuming a typical mini-batch size $b$, the computational load on a shared node (GPUs, CPUs and memory) will have more impact on the training time compared to SVMax.
 


==> svmax_sota.tex <==


\begin{table}[t]
	\centering
	\scriptsize
	
	\caption{Quantitative retrieval evaluation using Proxy-Anchor loss on three datasets: CUB-200, Stanford Cars, and Stanford Online Products (SOP). The performance is reported on both Inception-BN and ResNet50 architectures using Recall@1.}
	\setlength{\tabcolsep}{3pt}
	\begin{tabular}{@{}lccc@{}}
		\toprule
		& CUB          & CARS & SOP \\
		\cmidrule{2-4}
		& \multicolumn{3}{c}{Inception-BN}   \\
		\cmidrule{2-4}
		Vanilla       &       66.92$\pm$0.002       & 84.67$\pm$0.002     & 79.02$\pm$0.001    \\
		SVMax $\lambda=10^-3$ (Ours) &        67.00$\pm$0.008     &  84.73$\pm$0.002   &  \bf79.04$\pm$0.000  \\
		SVMax $\lambda=10^-4$ (Ours) &  \bf67.16$\pm$0.003            &    \bf84.74$\pm$0.002  &    \bf79.04$\pm$0.001 \\
		\midrule
		& \multicolumn{3}{c}{ResNet50}   \\
		\cmidrule{2-4}
		Vanilla       &          68.37$\pm$0.003    &  87.30$\pm$0.001    &    \bf80.06$\pm$0.007 \\
		SVMax $\lambda=10^-3$ (Ours) &       \bf 68.67$\pm$0.004    &  87.39$\pm$0.002   &  79.26$\pm$0.007  \\
		SVMax $\lambda=10^-4$ (Ours) &    68.45$\pm$0.005          &  \bf87.64$\pm$0.003     & 79.52$\pm$0.004   \\
		\bottomrule
	\end{tabular}
	\label{tbl:proxy_anchor}
\end{table}

\begin{figure}[t]
	\centering
	\scriptsize
	\setlength{\tabcolsep}{2pt}
	\begin{tabular}{cc}
		\begin{tabular}{c}		
			\begin{tikzpicture}
				\begin{axis}[
					%			xlabel='',
					xmin=5,
					%			xmax=3000,
					%			ymin=60,
					width=0.75\linewidth,
					%			legend pos=outer north east,
					legend style={
						at={(0.5,-0.15)},
						anchor=north,
						legend columns=2},
					ylabel={Mean Signular Value $s_\mu$},
					y label style={at={(axis description cs:0.1,.5)}},
					]
					\addplot[color=blue,solid] coordinates {
						(1,0.45447)(2,0.58976)(3,0.58891)(4,0.58901)(5,0.59128)(6,0.59411)(7,0.59701)(8,0.59963)(9,0.60205)(10,0.60429)(11,0.60604)(12,0.60777)(13,0.60938)(14,0.61082)(15,0.61217)(16,0.6135)(17,0.61459)(18,0.61545)(19,0.61633)(20,0.61728)(21,0.61459)(22,0.6142)(23,0.61482)(24,0.61538)(25,0.61615)(26,0.61683)(27,0.61746)(28,0.61816)(29,0.61889)(30,0.61943)(31,0.62001)(32,0.62068)(33,0.62113)(34,0.62176)(35,0.62226)(36,0.62267)(37,0.62321)(38,0.62352)(39,0.62401)(40,0.6244)(41,0.623)(42,0.62289)(43,0.62284)(44,0.62304)(45,0.62318)(46,0.62332)(47,0.62354)(48,0.62359)(49,0.62383)(50,0.62394)(51,0.62412)(52,0.62435)(53,0.6245)(54,0.62455)(55,0.62487)(56,0.62498)(57,0.62508)(58,0.62535)(59,0.6255)(60,0.62571)
					};
					
					
					\addplot[color=red,solid] coordinates {
						(1,0.47004)(2,0.5982)(3,0.59475)(4,0.59438)(5,0.59659)(6,0.59958)(7,0.60263)(8,0.60528)(9,0.60794)(10,0.61003)(11,0.61205)(12,0.61397)(13,0.61558)(14,0.6173)(15,0.61872)(16,0.62016)(17,0.62138)(18,0.62238)(19,0.62331)(20,0.62439)(21,0.62177)(22,0.62145)(23,0.62218)(24,0.62284)(25,0.62367)(26,0.6244)(27,0.6251)(28,0.62583)(29,0.62664)(30,0.62721)(31,0.62786)(32,0.62854)(33,0.62909)(34,0.62972)(35,0.63026)(36,0.6307)(37,0.63129)(38,0.63168)(39,0.6323)(40,0.63262)(41,0.63123)(42,0.63118)(43,0.63117)(44,0.63138)(45,0.63155)(46,0.6317)(47,0.63195)(48,0.632)(49,0.63223)(50,0.63241)(51,0.63258)(52,0.63287)(53,0.63301)(54,0.63312)(55,0.63342)(56,0.63354)(57,0.63368)(58,0.63395)(59,0.63414)(60,0.63437)
					};
					
					\addplot[color=green,solid] coordinates {
						(1,0.47895)(2,0.59424)(3,0.59058)(4,0.5903)(5,0.59215)(6,0.59485)(7,0.59763)(8,0.60031)(9,0.60294)(10,0.60489)(11,0.60709)(12,0.60887)(13,0.61031)(14,0.6118)(15,0.61301)(16,0.61412)(17,0.61533)(18,0.61626)(19,0.61718)(20,0.61812)(21,0.61562)(22,0.61522)(23,0.61567)(24,0.61637)(25,0.61704)(26,0.6178)(27,0.6184)(28,0.61909)(29,0.61983)(30,0.62041)(31,0.62094)(32,0.62161)(33,0.62207)(34,0.62261)(35,0.62307)(36,0.6235)(37,0.62402)(38,0.62449)(39,0.62484)(40,0.62533)(41,0.62385)(42,0.62362)(43,0.62374)(44,0.62387)(45,0.62396)(46,0.62415)(47,0.62436)(48,0.62435)(49,0.62468)(50,0.62475)(51,0.62499)(52,0.6251)(53,0.62539)(54,0.62555)(55,0.62565)(56,0.62583)(57,0.62606)(58,0.62621)(59,0.62638)(60,0.62658)
					};
					
					
					
					
					\addplot [name path=lower0,draw=none]coordinates {
						(1,0.446062)(2,0.588526)(3,0.588095)(4,0.588607)(5,0.591024)(6,0.593849)(7,0.596701)(8,0.599244)(9,0.60164)(10,0.603975)(11,0.605488)(12,0.607267)(13,0.608935)(14,0.610385)(15,0.611719)(16,0.613067)(17,0.614254)(18,0.615073)(19,0.615955)(20,0.616914)(21,0.614036)(22,0.613692)(23,0.614343)(24,0.614894)(25,0.615609)(26,0.616416)(27,0.617)(28,0.6177)(29,0.618456)(30,0.618911)(31,0.619534)(32,0.620221)(33,0.620678)(34,0.621301)(35,0.621842)(36,0.622193)(37,0.622754)(38,0.623044)(39,0.623588)(40,0.623948)(41,0.622618)(42,0.622563)(43,0.62236)(44,0.622597)(45,0.622768)(46,0.622918)(47,0.623162)(48,0.623165)(49,0.623394)(50,0.623492)(51,0.623685)(52,0.623995)(53,0.624036)(54,0.624106)(55,0.624478)(56,0.624517)(57,0.624566)(58,0.624979)(59,0.625051)(60,0.625251)
					};
					
					\addplot [name path=upper0,draw=none]coordinates {
						(1,0.462871)(2,0.590998)(3,0.589718)(4,0.589403)(5,0.59154)(6,0.594381)(7,0.597324)(8,0.600025)(9,0.602452)(10,0.604597)(11,0.60659)(12,0.608279)(13,0.609816)(14,0.611261)(15,0.612619)(16,0.613937)(17,0.614924)(18,0.615819)(19,0.616702)(20,0.617646)(21,0.615151)(22,0.614707)(23,0.615301)(24,0.615871)(25,0.616685)(26,0.617254)(27,0.617929)(28,0.61861)(29,0.619334)(30,0.619949)(31,0.620496)(32,0.621131)(33,0.621586)(34,0.622209)(35,0.622679)(36,0.623142)(37,0.623661)(38,0.624003)(39,0.624425)(40,0.624848)(41,0.623389)(42,0.623217)(43,0.623318)(44,0.623477)(45,0.623589)(46,0.623725)(47,0.623925)(48,0.624012)(49,0.62426)(50,0.624385)(51,0.62455)(52,0.62471)(53,0.624954)(54,0.625)(55,0.62527)(56,0.625452)(57,0.6256)(58,0.625713)(59,0.625942)(60,0.626161)
					};
					
					\addplot [fill=blue!50] fill between[of=upper0 and lower0];		
					
					
					\addplot [name path=lower01,draw=none]coordinates {
						(1,0.462715)(2,0.596807)(3,0.59406)(4,0.593998)(5,0.59633)(6,0.599356)(7,0.60239)(8,0.60496)(9,0.607633)(10,0.609824)(11,0.611579)(12,0.613548)(13,0.61528)(14,0.617077)(15,0.618439)(16,0.619867)(17,0.621183)(18,0.622102)(19,0.622969)(20,0.62418)(21,0.621366)(22,0.621039)(23,0.6218)(24,0.622505)(25,0.623262)(26,0.62411)(27,0.624738)(28,0.625493)(29,0.626364)(30,0.626871)(31,0.62749)(32,0.628179)(33,0.628738)(34,0.629388)(35,0.629974)(36,0.630368)(37,0.630955)(38,0.631314)(39,0.631978)(40,0.632279)(41,0.630937)(42,0.630981)(43,0.630832)(44,0.631087)(45,0.631219)(46,0.631391)(47,0.631664)(48,0.631661)(49,0.63191)(50,0.632053)(51,0.632262)(52,0.632611)(53,0.632644)(54,0.63276)(55,0.633168)(56,0.633176)(57,0.633248)(58,0.633658)(59,0.633766)(60,0.633997)
					};
					
					\addplot [name path=upper01,draw=none]coordinates {
						(1,0.477362)(2,0.599591)(3,0.595435)(4,0.594759)(5,0.596854)(6,0.599806)(7,0.602878)(8,0.605593)(9,0.608247)(10,0.610235)(11,0.612517)(12,0.614389)(13,0.615889)(14,0.617526)(15,0.618999)(16,0.620459)(17,0.621582)(18,0.622648)(19,0.623647)(20,0.624609)(21,0.622175)(22,0.621865)(23,0.622552)(24,0.623181)(25,0.624069)(26,0.624696)(27,0.625464)(28,0.626174)(29,0.626911)(30,0.627558)(31,0.628236)(32,0.62891)(33,0.629433)(34,0.630057)(35,0.630555)(36,0.631037)(37,0.631634)(38,0.632053)(39,0.632614)(40,0.632952)(41,0.631516)(42,0.631373)(43,0.631516)(44,0.631675)(45,0.631879)(46,0.632017)(47,0.632245)(48,0.63233)(49,0.632549)(50,0.632757)(51,0.632907)(52,0.633137)(53,0.633377)(54,0.633471)(55,0.633669)(56,0.63391)(57,0.634118)(58,0.63424)(59,0.634512)(60,0.634747)
					};
					
					\addplot [name path=lower00001,draw=none]coordinates {
						(1,0.469)(2,0.592091)(3,0.590047)(4,0.589818)(5,0.591991)(6,0.594544)(7,0.59734)(8,0.600058)(9,0.60277)(10,0.604821)(11,0.606939)(12,0.608777)(13,0.610182)(14,0.611574)(15,0.61277)(16,0.613938)(17,0.615054)(18,0.616119)(19,0.616983)(20,0.617962)(21,0.615387)(22,0.615026)(23,0.615514)(24,0.616158)(25,0.616851)(26,0.617525)(27,0.618249)(28,0.618915)(29,0.619569)(30,0.620118)(31,0.620772)(32,0.621418)(33,0.621915)(34,0.622445)(35,0.622844)(36,0.623369)(37,0.623821)(38,0.624285)(39,0.62466)(40,0.625133)(41,0.623724)(42,0.623405)(43,0.623547)(44,0.623686)(45,0.623749)(46,0.623961)(47,0.624217)(48,0.624201)(49,0.624494)(50,0.624504)(51,0.624735)(52,0.624875)(53,0.625189)(54,0.625275)(55,0.62545)(56,0.625668)(57,0.625853)(58,0.625981)(59,0.626144)(60,0.626361)
					};
					
					\addplot [name path=upper00001,draw=none]coordinates {
						(1,0.48891)(2,0.596398)(3,0.591119)(4,0.590791)(5,0.592312)(6,0.595162)(7,0.597928)(8,0.600553)(9,0.60312)(10,0.604952)(11,0.607233)(12,0.608962)(13,0.610441)(14,0.612028)(15,0.613255)(16,0.614311)(17,0.615609)(18,0.616404)(19,0.617368)(20,0.618285)(21,0.615857)(22,0.615409)(23,0.615835)(24,0.616577)(25,0.617222)(26,0.618076)(27,0.618554)(28,0.619268)(29,0.620082)(30,0.620707)(31,0.621103)(32,0.621795)(33,0.622216)(34,0.62278)(35,0.623301)(36,0.623638)(37,0.624211)(38,0.6247)(39,0.625025)(40,0.625525)(41,0.623971)(42,0.623845)(43,0.623924)(44,0.624057)(45,0.62417)(46,0.624334)(47,0.624505)(48,0.624499)(49,0.62487)(50,0.624993)(51,0.625243)(52,0.625317)(53,0.625588)(54,0.625829)(55,0.625852)(56,0.625986)(57,0.626274)(58,0.626446)(59,0.626609)(60,0.626797)
					};
					
					\addplot [fill=red!50] fill between[of=upper01 and lower01];				
					\addplot [fill=green!30] fill between[of=upper00001 and lower00001];						
					
					
					\legend{$\lambda=0$,$\lambda=10^{-1}$,$\lambda=10^{-4}$}
				\end{axis}
			\end{tikzpicture}
		\end{tabular}
		&
		\begin{tabular}{l|c}
			$\lambda$ &  Recall@1 \\
			\midrule
			$0$  &  79.02$\pm$0.001 \\
			$10^{-1}$ &  79.00$\pm$0.001 \\
			$10^{-4}$&  \bf79.04$\pm$0.001 
		\end{tabular}	
	\end{tabular}
	\caption{Stanford Online Products experiment. \textbf{Left}: Quantitative evaluation of $s_\mu$ while training for 60 epochs. \textbf{Right}: Quantitative retrieval evaluation using recall@1 metric.}
	\label{fig:svmax_bounds}
%	\vspace{-0.1in}
\end{figure}

\topic{SVMax and SOTA results} In the previous experiments (tables \ref{tbl:quan_cub} and~\ref{tbl:quan_stanford}), we did not tune our hyperparameters to a particular ranking loss. The best hyperparameters for angular loss achieve inferior performance on contrastive loss and vice versa. Thus, we choose learning rates uniformly [0.01, 0.001, 0.0001]. In order to achieve SOTA results, it is important to tune hyperparameters ($lr$, \# iterations), leverage a large embedding dimension ($d=512$), and freeze certain layers (\eg batch norm).  In the following experiment, we evaluate SVMax on the Proxy-Anchor loss~\cite{kim2020proxy}.  

%SVMax mitigates the batch-size weakness of Proxy-Anchor loss.



Table~\ref{tbl:proxy_anchor} presents a quantitative retrieval evaluation using Proxy-Anchor. For these experiments, we set the embedding dimension $d=512$.  We use a mini-batch $b=512$ with Inception-BN~\cite{ioffe2015batch} and $b=256$ with ResNet50~\cite{he2016deep}. To achieve SOTA results on different datasets and architectures, Proxy-Anchor tunes \textit{five} hyperparameters\footnote{\href{https://github.com/tjddus9597/Proxy-Anchor-CVPR2020}{https://github.com/tjddus9597/Proxy-Anchor-CVPR2020}}: number of warm-up epochs, learning rate, whether to freeze batch norm or not, learning rate decay step, and learning rate decay gamma. This intense hyperparameter tuning explains why SVMax has marginal effect on Proxy-Anchor.  We recommend a single $\lambda=10^{-4}$ across all architectures and datasets. We report performance using both $\lambda=\{10^{-3},10^{-4}\}$ to highlight SVMax's stability. 

% State-of-the-art results are achieved with intense hyperparameter tuning. Accordingly, SVMax has marginal effect on Proxy-Anchor.

%SVMax with a single hyperparameter 

The bounds of the mean singular value $s_\mu$ enable us to evaluate the feature embedding quantitatively. In the Inception-BN experiment ($b=d=512$), the upper and lower bounds of $s_\mu$ are $[L,U]=[0.044,1]$. Figure~\ref{fig:svmax_bounds} depicts $s_\mu$ during training on Stanford Online Products for 60 epochs, and the learning rate decays every 20 epochs. The figure depicts $s_\mu$ using three different $\lambda$ values. We repeat each experiment five times and report the mean $s_\mu$ (solid line) and standard deviation (filled-area). The vanilla Proxy-Anchor loss maximizes $s_\mu$ without SVMax ($\lambda=0$). With $\lambda=10^{-1}$, SVMax regularizes the feature embedding and maximizes $s_\mu$, but recall@1 (R@1) decreases by 0.02\%. SVMax with $\lambda=10^{-4}$ maximizes $s_\mu$ while boosting R@1.

% However, SVMax is unsupervised regularizer,~\ie it pushes both positive and negative samples apart.

Weight decay imposes a prior on the network weights. Similarly, SVMax imposes a prior on the network activations. Both priors are important but they should never dominate the loss function. Thus, a large $\lambda$ (\eg  1 or 0.1) is undesirable if the hyperparameters are already tuned to achieve state-of-the-art results. 
%SVMax is like weight decay.

%$s_\mu$ on the training split while training on stanford online products for 60 epochs.

%We evaluate SVMax using the Proxy-Anchor' tuned hyperparameters. 

%We use the best hyperparameters for Proxy-Anchor, but evaluate with different batch sizes while fixing the number of epochs. Thus, all networks are trained using the same number of images but with different training batch-size. While Proxy-Anchor achieves SOTA performance with a large batch size, its performance decreases with smaller batch sizes. SVMax regularizes Proxy-Anchor  and boost its performance with smaller batch sizes.

%Proxy-Anchor is a proxy-based metric learning loss. It keeps a single proxy per class and associates the every class sample with its corresponding proxy. Proxy-Anchor pulls positive sample-proxy pairs closer while pushing negative sample-proxy pairs apart. Thus, there are $N_c$ proxies, each with embedding dimension $d$, where $N_c$ is the number of training classes. We apply SVMax on the proxies matrix,~\ie apply SVMax on a matrix $R^{N_c \times d}$. To achieve SOTA results on CUB-200, the proxies matrix has $N_c=100$ rows and $d=512$ columns. For this matrix, the lower and upper bounds of $s_\mu = \left[\frac{\sqrt{N_c}}{N_c}, \sqrt{\frac{N_c\times d}{d}} \frac{\sqrt{N_c}}{N_c} \right] = [0.1,1]$.

\iffalse



\begin{figure}[t]
	\centering
	\scriptsize
	
	\begin{tikzpicture}
		\begin{axis}[
			%			xlabel='',
			xmin=5,
			%			xmax=3000,
			%			ymin=60,
			width=0.85\linewidth,
			%			legend pos=outer north east,
			legend style={
				at={(0.5,-0.15)},
				anchor=north,
				legend columns=3},
			ylabel={Mean Signular value $s_\mu$}]
			\addplot[color=blue,solid] coordinates {
				(1,0.45447)(2,0.58976)(3,0.58891)(4,0.58901)(5,0.59128)(6,0.59411)(7,0.59701)(8,0.59963)(9,0.60205)(10,0.60429)(11,0.60604)(12,0.60777)(13,0.60938)(14,0.61082)(15,0.61217)(16,0.6135)(17,0.61459)(18,0.61545)(19,0.61633)(20,0.61728)(21,0.61459)(22,0.6142)(23,0.61482)(24,0.61538)(25,0.61615)(26,0.61683)(27,0.61746)(28,0.61816)(29,0.61889)(30,0.61943)(31,0.62001)(32,0.62068)(33,0.62113)(34,0.62176)(35,0.62226)(36,0.62267)(37,0.62321)(38,0.62352)(39,0.62401)(40,0.6244)(41,0.623)(42,0.62289)(43,0.62284)(44,0.62304)(45,0.62318)(46,0.62332)(47,0.62354)(48,0.62359)(49,0.62383)(50,0.62394)(51,0.62412)(52,0.62435)(53,0.6245)(54,0.62455)(55,0.62487)(56,0.62498)(57,0.62508)(58,0.62535)(59,0.6255)(60,0.62571)
			};
			
			
			\addplot[color=red,solid] coordinates {
				(1,0.47004)(2,0.5982)(3,0.59475)(4,0.59438)(5,0.59659)(6,0.59958)(7,0.60263)(8,0.60528)(9,0.60794)(10,0.61003)(11,0.61205)(12,0.61397)(13,0.61558)(14,0.6173)(15,0.61872)(16,0.62016)(17,0.62138)(18,0.62238)(19,0.62331)(20,0.62439)(21,0.62177)(22,0.62145)(23,0.62218)(24,0.62284)(25,0.62367)(26,0.6244)(27,0.6251)(28,0.62583)(29,0.62664)(30,0.62721)(31,0.62786)(32,0.62854)(33,0.62909)(34,0.62972)(35,0.63026)(36,0.6307)(37,0.63129)(38,0.63168)(39,0.6323)(40,0.63262)(41,0.63123)(42,0.63118)(43,0.63117)(44,0.63138)(45,0.63155)(46,0.6317)(47,0.63195)(48,0.632)(49,0.63223)(50,0.63241)(51,0.63258)(52,0.63287)(53,0.63301)(54,0.63312)(55,0.63342)(56,0.63354)(57,0.63368)(58,0.63395)(59,0.63414)(60,0.63437)
			};
			
			\addplot[color=green,solid] coordinates {
				(1,0.47895)(2,0.59424)(3,0.59058)(4,0.5903)(5,0.59215)(6,0.59485)(7,0.59763)(8,0.60031)(9,0.60294)(10,0.60489)(11,0.60709)(12,0.60887)(13,0.61031)(14,0.6118)(15,0.61301)(16,0.61412)(17,0.61533)(18,0.61626)(19,0.61718)(20,0.61812)(21,0.61562)(22,0.61522)(23,0.61567)(24,0.61637)(25,0.61704)(26,0.6178)(27,0.6184)(28,0.61909)(29,0.61983)(30,0.62041)(31,0.62094)(32,0.62161)(33,0.62207)(34,0.62261)(35,0.62307)(36,0.6235)(37,0.62402)(38,0.62449)(39,0.62484)(40,0.62533)(41,0.62385)(42,0.62362)(43,0.62374)(44,0.62387)(45,0.62396)(46,0.62415)(47,0.62436)(48,0.62435)(49,0.62468)(50,0.62475)(51,0.62499)(52,0.6251)(53,0.62539)(54,0.62555)(55,0.62565)(56,0.62583)(57,0.62606)(58,0.62621)(59,0.62638)(60,0.62658)
			};
			
			
			
			
			\addplot [name path=lower0,draw=none]coordinates {
				(1,0.446062)(2,0.588526)(3,0.588095)(4,0.588607)(5,0.591024)(6,0.593849)(7,0.596701)(8,0.599244)(9,0.60164)(10,0.603975)(11,0.605488)(12,0.607267)(13,0.608935)(14,0.610385)(15,0.611719)(16,0.613067)(17,0.614254)(18,0.615073)(19,0.615955)(20,0.616914)(21,0.614036)(22,0.613692)(23,0.614343)(24,0.614894)(25,0.615609)(26,0.616416)(27,0.617)(28,0.6177)(29,0.618456)(30,0.618911)(31,0.619534)(32,0.620221)(33,0.620678)(34,0.621301)(35,0.621842)(36,0.622193)(37,0.622754)(38,0.623044)(39,0.623588)(40,0.623948)(41,0.622618)(42,0.622563)(43,0.62236)(44,0.622597)(45,0.622768)(46,0.622918)(47,0.623162)(48,0.623165)(49,0.623394)(50,0.623492)(51,0.623685)(52,0.623995)(53,0.624036)(54,0.624106)(55,0.624478)(56,0.624517)(57,0.624566)(58,0.624979)(59,0.625051)(60,0.625251)
			};
			
			\addplot [name path=upper0,draw=none]coordinates {
				(1,0.462871)(2,0.590998)(3,0.589718)(4,0.589403)(5,0.59154)(6,0.594381)(7,0.597324)(8,0.600025)(9,0.602452)(10,0.604597)(11,0.60659)(12,0.608279)(13,0.609816)(14,0.611261)(15,0.612619)(16,0.613937)(17,0.614924)(18,0.615819)(19,0.616702)(20,0.617646)(21,0.615151)(22,0.614707)(23,0.615301)(24,0.615871)(25,0.616685)(26,0.617254)(27,0.617929)(28,0.61861)(29,0.619334)(30,0.619949)(31,0.620496)(32,0.621131)(33,0.621586)(34,0.622209)(35,0.622679)(36,0.623142)(37,0.623661)(38,0.624003)(39,0.624425)(40,0.624848)(41,0.623389)(42,0.623217)(43,0.623318)(44,0.623477)(45,0.623589)(46,0.623725)(47,0.623925)(48,0.624012)(49,0.62426)(50,0.624385)(51,0.62455)(52,0.62471)(53,0.624954)(54,0.625)(55,0.62527)(56,0.625452)(57,0.6256)(58,0.625713)(59,0.625942)(60,0.626161)
			};
			
			\addplot [fill=blue!50] fill between[of=upper0 and lower0];		
			
			
			\addplot [name path=lower01,draw=none]coordinates {
				(1,0.462715)(2,0.596807)(3,0.59406)(4,0.593998)(5,0.59633)(6,0.599356)(7,0.60239)(8,0.60496)(9,0.607633)(10,0.609824)(11,0.611579)(12,0.613548)(13,0.61528)(14,0.617077)(15,0.618439)(16,0.619867)(17,0.621183)(18,0.622102)(19,0.622969)(20,0.62418)(21,0.621366)(22,0.621039)(23,0.6218)(24,0.622505)(25,0.623262)(26,0.62411)(27,0.624738)(28,0.625493)(29,0.626364)(30,0.626871)(31,0.62749)(32,0.628179)(33,0.628738)(34,0.629388)(35,0.629974)(36,0.630368)(37,0.630955)(38,0.631314)(39,0.631978)(40,0.632279)(41,0.630937)(42,0.630981)(43,0.630832)(44,0.631087)(45,0.631219)(46,0.631391)(47,0.631664)(48,0.631661)(49,0.63191)(50,0.632053)(51,0.632262)(52,0.632611)(53,0.632644)(54,0.63276)(55,0.633168)(56,0.633176)(57,0.633248)(58,0.633658)(59,0.633766)(60,0.633997)
			};
			
			\addplot [name path=upper01,draw=none]coordinates {
				(1,0.477362)(2,0.599591)(3,0.595435)(4,0.594759)(5,0.596854)(6,0.599806)(7,0.602878)(8,0.605593)(9,0.608247)(10,0.610235)(11,0.612517)(12,0.614389)(13,0.615889)(14,0.617526)(15,0.618999)(16,0.620459)(17,0.621582)(18,0.622648)(19,0.623647)(20,0.624609)(21,0.622175)(22,0.621865)(23,0.622552)(24,0.623181)(25,0.624069)(26,0.624696)(27,0.625464)(28,0.626174)(29,0.626911)(30,0.627558)(31,0.628236)(32,0.62891)(33,0.629433)(34,0.630057)(35,0.630555)(36,0.631037)(37,0.631634)(38,0.632053)(39,0.632614)(40,0.632952)(41,0.631516)(42,0.631373)(43,0.631516)(44,0.631675)(45,0.631879)(46,0.632017)(47,0.632245)(48,0.63233)(49,0.632549)(50,0.632757)(51,0.632907)(52,0.633137)(53,0.633377)(54,0.633471)(55,0.633669)(56,0.63391)(57,0.634118)(58,0.63424)(59,0.634512)(60,0.634747)
			};
			
			\addplot [name path=lower00001,draw=none]coordinates {
				(1,0.469)(2,0.592091)(3,0.590047)(4,0.589818)(5,0.591991)(6,0.594544)(7,0.59734)(8,0.600058)(9,0.60277)(10,0.604821)(11,0.606939)(12,0.608777)(13,0.610182)(14,0.611574)(15,0.61277)(16,0.613938)(17,0.615054)(18,0.616119)(19,0.616983)(20,0.617962)(21,0.615387)(22,0.615026)(23,0.615514)(24,0.616158)(25,0.616851)(26,0.617525)(27,0.618249)(28,0.618915)(29,0.619569)(30,0.620118)(31,0.620772)(32,0.621418)(33,0.621915)(34,0.622445)(35,0.622844)(36,0.623369)(37,0.623821)(38,0.624285)(39,0.62466)(40,0.625133)(41,0.623724)(42,0.623405)(43,0.623547)(44,0.623686)(45,0.623749)(46,0.623961)(47,0.624217)(48,0.624201)(49,0.624494)(50,0.624504)(51,0.624735)(52,0.624875)(53,0.625189)(54,0.625275)(55,0.62545)(56,0.625668)(57,0.625853)(58,0.625981)(59,0.626144)(60,0.626361)
			};
			
			\addplot [name path=upper00001,draw=none]coordinates {
				(1,0.48891)(2,0.596398)(3,0.591119)(4,0.590791)(5,0.592312)(6,0.595162)(7,0.597928)(8,0.600553)(9,0.60312)(10,0.604952)(11,0.607233)(12,0.608962)(13,0.610441)(14,0.612028)(15,0.613255)(16,0.614311)(17,0.615609)(18,0.616404)(19,0.617368)(20,0.618285)(21,0.615857)(22,0.615409)(23,0.615835)(24,0.616577)(25,0.617222)(26,0.618076)(27,0.618554)(28,0.619268)(29,0.620082)(30,0.620707)(31,0.621103)(32,0.621795)(33,0.622216)(34,0.62278)(35,0.623301)(36,0.623638)(37,0.624211)(38,0.6247)(39,0.625025)(40,0.625525)(41,0.623971)(42,0.623845)(43,0.623924)(44,0.624057)(45,0.62417)(46,0.624334)(47,0.624505)(48,0.624499)(49,0.62487)(50,0.624993)(51,0.625243)(52,0.625317)(53,0.625588)(54,0.625829)(55,0.625852)(56,0.625986)(57,0.626274)(58,0.626446)(59,0.626609)(60,0.626797)
			};
			
			\addplot [fill=red!50] fill between[of=upper01 and lower01];				
			\addplot [fill=green!50] fill between[of=upper00001 and lower00001];						
			
			
			\legend{$\lambda=0$,$\lambda=$\num{0.1},$\lambda=$\num{1e-4}}
		\end{axis}
	\end{tikzpicture}
	\caption{Hello World}
	\label{fig:svmax_bounds}
\end{figure}
\fi



\iffalse
\begin{table}
	\centering
	\scriptsize
	\begin{tabular}{l|c}
		&  Recall@1 \\
		\midrule
		\num{0}  &  79.02$\pm$0.001 \\
		\num{0.1} &  79.00$\pm$0.001 \\
		\num{1e-4} &  \bf79.04$\pm$0.001 
	\end{tabular}	
\end{table}
\fi



% Thus, the 2.3% lag (50-47.7) is expected. SOTA results are generally achieved by tuning hyperparameters (lr, # iterations) for a particular ranking loss on a particular architecture. 
	
% CUB-200-2011~\cite{wah2011caltech} is employed for preliminary quantitative evaluation. It is small enough to run a lot of experiments in short time. It is important to make sure the proposed approach does not break at extreme cases -- a very small dataset. A pretrained GoogLeNet~\cite{szegedy2015going} is fine-tuned for $k=5000$ iterations. 

 %  GoogLeNet is relatively small network. Thus further experiments on deeper networks like ResNet and DenseNet are required. These will require bigger GPU. I hope vulcan will be able to handle that.
